Geometry of geodesics through Busemann measures in directed last-passage percolation

We consider planar directed last-passage percolation on the square lattice with general i.i.d. weights and study the geometry of the full set of semi-infinite geodesics in a typical realization of the random environment. The structure of the geodesics is studied through the properties of the Busemann functions viewed as a stochastic process indexed by the asymptotic direction. Our results are further connected to the ergodic program for and stability properties of random Hamilton-Jacobi equations. In the exactly solvable exponential model, our results specialize to give the first complete characterization of the uniqueness and coalescence structure of the entire family of semi-infinite geodesics for any model of this type. Furthermore, we compute statistics of locations of instability, where we discover an unexpected connection to simple symmetric random walk.

==> Figs/cif-N5000L300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{sussexg}{rgb}{0,0.7,0.7}
\definecolor{sussexp}{rgb}{0.4,0,0.4}
\definecolor{nicos-red}{rgb}{0.75,0.0,0.0}
%
\begin{tikzpicture}[scale=1.2]

\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
%xmin=0,
%xmax=292,
%ymin=0,
%ymax=292,
unit vector ratio*=1 1 1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot [color=nicos-red,  line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
2.5	1.5\\
2.5	2.5\\
3.5	2.5\\
4.5	2.5\\
4.5	3.5\\
5.5	3.5\\
6.5	3.5\\
7.5	3.5\\
8.5	3.5\\
8.5	4.5\\
8.5	5.5\\
8.5	6.5\\
8.5	7.5\\
9.5	7.5\\
10.5	7.5\\
10.5	8.5\\
11.5	8.5\\
12.5	8.5\\
13.5	8.5\\
14.5	8.5\\
15.5	8.5\\
15.5	9.5\\
16.5	9.5\\
17.5	9.5\\
18.5	9.5\\
19.5	9.5\\
20.5	9.5\\
21.5	9.5\\
22.5	9.5\\
23.5	9.5\\
24.5	9.5\\
25.5	9.5\\
25.5	10.5\\
26.5	10.5\\
27.5	10.5\\
28.5	10.5\\
29.5	10.5\\
30.5	10.5\\
31.5	10.5\\
32.5	10.5\\
33.5	10.5\\
34.5	10.5\\
35.5	10.5\\
36.5	10.5\\
37.5	10.5\\
38.5	10.5\\
38.5	11.5\\
38.5	12.5\\
38.5	13.5\\
38.5	14.5\\
39.5	14.5\\
40.5	14.5\\
41.5	14.5\\
42.5	14.5\\
42.5	15.5\\
43.5	15.5\\
44.5	15.5\\
45.5	15.5\\
46.5	15.5\\
47.5	15.5\\
47.5	16.5\\
48.5	16.5\\
49.5	16.5\\
50.5	16.5\\
51.5	16.5\\
52.5	16.5\\
53.5	16.5\\
54.5	16.5\\
55.5	16.5\\
56.5	16.5\\
57.5	16.5\\
58.5	16.5\\
59.5	16.5\\
59.5	17.5\\
60.5	17.5\\
60.5	18.5\\
61.5	18.5\\
62.5	18.5\\
63.5	18.5\\
64.5	18.5\\
65.5	18.5\\
66.5	18.5\\
67.5	18.5\\
68.5	18.5\\
69.5	18.5\\
70.5	18.5\\
70.5	19.5\\
71.5	19.5\\
72.5	19.5\\
73.5	19.5\\
74.5	19.5\\
75.5	19.5\\
76.5	19.5\\
77.5	19.5\\
78.5	19.5\\
79.5	19.5\\
80.5	19.5\\
81.5	19.5\\
82.5	19.5\\
83.5	19.5\\
84.5	19.5\\
85.5	19.5\\
85.5	20.5\\
86.5	20.5\\
87.5	20.5\\
88.5	20.5\\
88.5	21.5\\
89.5	21.5\\
89.5	22.5\\
90.5	22.5\\
91.5	22.5\\
91.5	23.5\\
92.5	23.5\\
93.5	23.5\\
94.5	23.5\\
95.5	23.5\\
96.5	23.5\\
97.5	23.5\\
98.5	23.5\\
99.5	23.5\\
100.5	23.5\\
100.5	24.5\\
101.5	24.5\\
101.5	25.5\\
102.5	25.5\\
103.5	25.5\\
104.5	25.5\\
105.5	25.5\\
106.5	25.5\\
107.5	25.5\\
108.5	25.5\\
109.5	25.5\\
110.5	25.5\\
111.5	25.5\\
111.5	26.5\\
112.5	26.5\\
113.5	26.5\\
114.5	26.5\\
115.5	26.5\\
116.5	26.5\\
117.5	26.5\\
117.5	27.5\\
118.5	27.5\\
118.5	28.5\\
118.5	29.5\\
119.5	29.5\\
119.5	30.5\\
120.5	30.5\\
121.5	30.5\\
122.5	30.5\\
123.5	30.5\\
124.5	30.5\\
125.5	30.5\\
126.5	30.5\\
126.5	31.5\\
127.5	31.5\\
128.5	31.5\\
128.5	32.5\\
129.5	32.5\\
130.5	32.5\\
131.5	32.5\\
132.5	32.5\\
133.5	32.5\\
134.5	32.5\\
135.5	32.5\\
136.5	32.5\\
137.5	32.5\\
138.5	32.5\\
139.5	32.5\\
140.5	32.5\\
141.5	32.5\\
142.5	32.5\\
143.5	32.5\\
144.5	32.5\\
145.5	32.5\\
146.5	32.5\\
147.5	32.5\\
148.5	32.5\\
149.5	32.5\\
150.5	32.5\\
151.5	32.5\\
152.5	32.5\\
153.5	32.5\\
154.5	32.5\\
155.5	32.5\\
156.5	32.5\\
157.5	32.5\\
158.5	32.5\\
159.5	32.5\\
160.5	32.5\\
161.5	32.5\\
162.5	32.5\\
163.5	32.5\\
164.5	32.5\\
165.5	32.5\\
166.5	32.5\\
167.5	32.5\\
167.5	33.5\\
168.5	33.5\\
169.5	33.5\\
169.5	34.5\\
170.5	34.5\\
171.5	34.5\\
172.5	34.5\\
173.5	34.5\\
174.5	34.5\\
175.5	34.5\\
176.5	34.5\\
177.5	34.5\\
178.5	34.5\\
179.5	34.5\\
180.5	34.5\\
181.5	34.5\\
181.5	35.5\\
182.5	35.5\\
183.5	35.5\\
183.5	36.5\\
183.5	37.5\\
183.5	38.5\\
184.5	38.5\\
185.5	38.5\\
186.5	38.5\\
187.5	38.5\\
188.5	38.5\\
189.5	38.5\\
190.5	38.5\\
191.5	38.5\\
191.5	39.5\\
192.5	39.5\\
193.5	39.5\\
194.5	39.5\\
195.5	39.5\\
196.5	39.5\\
197.5	39.5\\
198.5	39.5\\
199.5	39.5\\
200.5	39.5\\
201.5	39.5\\
202.5	39.5\\
203.5	39.5\\
204.5	39.5\\
205.5	39.5\\
206.5	39.5\\
207.5	39.5\\
208.5	39.5\\
209.5	39.5\\
210.5	39.5\\
211.5	39.5\\
212.5	39.5\\
213.5	39.5\\
214.5	39.5\\
215.5	39.5\\
216.5	39.5\\
217.5	39.5\\
218.5	39.5\\
219.5	39.5\\
220.5	39.5\\
220.5	40.5\\
220.5	41.5\\
221.5	41.5\\
222.5	41.5\\
223.5	41.5\\
223.5	42.5\\
224.5	42.5\\
225.5	42.5\\
225.5	43.5\\
226.5	43.5\\
227.5	43.5\\
228.5	43.5\\
229.5	43.5\\
230.5	43.5\\
231.5	43.5\\
232.5	43.5\\
233.5	43.5\\
234.5	43.5\\
235.5	43.5\\
236.5	43.5\\
237.5	43.5\\
238.5	43.5\\
239.5	43.5\\
240.5	43.5\\
241.5	43.5\\
241.5	44.5\\
242.5	44.5\\
243.5	44.5\\
244.5	44.5\\
245.5	44.5\\
246.5	44.5\\
247.5	44.5\\
};
\addplot [color=sussexp,  line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	2\\
50	2\\
51	2\\
52	2\\
53	2\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
64	3\\
65	3\\
66	3\\
67	3\\
68	3\\
69	3\\
70	3\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	3\\
92	3\\
93	3\\
94	3\\
95	3\\
96	3\\
97	3\\
98	3\\
99	3\\
100	3\\
100	4\\
101	4\\
102	4\\
103	4\\
104	4\\
105	4\\
106	4\\
107	4\\
107	5\\
108	5\\
109	5\\
110	5\\
111	5\\
112	5\\
113	5\\
114	5\\
115	5\\
115	6\\
116	6\\
117	6\\
117	7\\
117	8\\
117	9\\
118	9\\
119	9\\
120	9\\
121	9\\
122	9\\
123	9\\
124	9\\
125	9\\
126	9\\
127	9\\
128	9\\
129	9\\
130	9\\
131	9\\
132	9\\
132	10\\
133	10\\
134	10\\
135	10\\
136	10\\
137	10\\
138	10\\
138	11\\
138	12\\
139	12\\
140	12\\
140	13\\
140	14\\
141	14\\
142	14\\
143	14\\
144	14\\
145	14\\
146	14\\
147	14\\
148	14\\
149	14\\
150	14\\
150	15\\
151	15\\
152	15\\
153	15\\
154	15\\
155	15\\
156	15\\
157	15\\
158	15\\
159	15\\
160	15\\
161	15\\
161	16\\
162	16\\
163	16\\
164	16\\
165	16\\
166	16\\
167	16\\
168	16\\
168	17\\
169	17\\
170	17\\
171	17\\
172	17\\
173	17\\
174	17\\
174	18\\
175	18\\
176	18\\
177	18\\
178	18\\
179	18\\
180	18\\
181	18\\
182	18\\
183	18\\
184	18\\
185	18\\
186	18\\
187	18\\
188	18\\
189	18\\
190	18\\
191	18\\
192	18\\
193	18\\
194	18\\
195	18\\
196	18\\
197	18\\
198	18\\
199	18\\
200	18\\
201	18\\
202	18\\
203	18\\
204	18\\
204	19\\
205	19\\
206	19\\
207	19\\
208	19\\
209	19\\
210	19\\
211	19\\
212	19\\
213	19\\
214	19\\
215	19\\
216	19\\
217	19\\
218	19\\
219	19\\
220	19\\
221	19\\
221	20\\
221	21\\
222	21\\
223	21\\
223	22\\
224	22\\
225	22\\
226	22\\
227	22\\
228	22\\
229	22\\
229	23\\
230	23\\
230	24\\
230	25\\
231	25\\
232	25\\
232	26\\
233	26\\
234	26\\
234	27\\
235	27\\
236	27\\
237	27\\
238	27\\
239	27\\
240	27\\
240	28\\
240	29\\
241	29\\
242	29\\
242	30\\
243	30\\
244	30\\
245	30\\
246	30\\
247	30\\
248	30\\
249	30\\
249	31\\
250	31\\
250	32\\
251	32\\
252	32\\
253	32\\
253	33\\
254	33\\
255	33\\
256	33\\
257	33\\
257	34\\
258	34\\
};
\addplot [color=sussexg,  line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1\\
0	2\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
2	7\\
2	8\\
3	8\\
3	9\\
4	9\\
5	9\\
5	10\\
6	10\\
7	10\\
7	11\\
7	12\\
7	13\\
8	13\\
9	13\\
10	13\\
11	13\\
12	13\\
13	13\\
13	14\\
14	14\\
14	15\\
14	16\\
14	17\\
14	18\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	18\\
24	18\\
25	18\\
25	19\\
25	20\\
26	20\\
27	20\\
27	21\\
27	22\\
27	23\\
27	24\\
28	24\\
29	24\\
29	25\\
30	25\\
30	26\\
31	26\\
32	26\\
33	26\\
34	26\\
35	26\\
36	26\\
36	27\\
37	27\\
38	27\\
39	27\\
40	27\\
41	27\\
42	27\\
43	27\\
44	27\\
45	27\\
46	27\\
47	27\\
48	27\\
49	27\\
49	28\\
49	29\\
50	29\\
51	29\\
52	29\\
52	30\\
53	30\\
54	30\\
54	31\\
54	32\\
55	32\\
56	32\\
57	32\\
58	32\\
59	32\\
60	32\\
60	33\\
61	33\\
61	34\\
62	34\\
63	34\\
64	34\\
65	34\\
66	34\\
66	35\\
66	36\\
66	37\\
66	38\\
66	39\\
66	40\\
66	41\\
66	42\\
67	42\\
68	42\\
69	42\\
70	42\\
71	42\\
72	42\\
73	42\\
74	42\\
75	42\\
76	42\\
76	43\\
77	43\\
77	44\\
77	45\\
78	45\\
79	45\\
80	45\\
81	45\\
82	45\\
83	45\\
84	45\\
85	45\\
86	45\\
87	45\\
88	45\\
89	45\\
90	45\\
91	45\\
92	45\\
93	45\\
94	45\\
95	45\\
96	45\\
97	45\\
98	45\\
99	45\\
100	45\\
101	45\\
102	45\\
103	45\\
103	46\\
103	47\\
104	47\\
105	47\\
106	47\\
107	47\\
108	47\\
109	47\\
110	47\\
111	47\\
112	47\\
113	47\\
114	47\\
115	47\\
116	47\\
116	48\\
116	49\\
117	49\\
117	50\\
117	51\\
118	51\\
119	51\\
120	51\\
121	51\\
122	51\\
123	51\\
124	51\\
124	52\\
125	52\\
126	52\\
126	53\\
126	54\\
127	54\\
128	54\\
128	55\\
129	55\\
130	55\\
130	56\\
131	56\\
131	57\\
131	58\\
131	59\\
131	60\\
131	61\\
132	61\\
133	61\\
133	62\\
134	62\\
135	62\\
135	63\\
136	63\\
136	64\\
136	65\\
137	65\\
137	66\\
138	66\\
139	66\\
140	66\\
140	67\\
140	68\\
140	69\\
141	69\\
141	70\\
141	71\\
142	71\\
142	72\\
143	72\\
144	72\\
145	72\\
146	72\\
147	72\\
147	73\\
148	73\\
149	73\\
150	73\\
150	74\\
151	74\\
151	75\\
152	75\\
153	75\\
153	76\\
153	77\\
154	77\\
154	78\\
155	78\\
156	78\\
157	78\\
158	78\\
159	78\\
160	78\\
160	79\\
160	80\\
160	81\\
160	82\\
161	82\\
161	83\\
162	83\\
163	83\\
163	84\\
163	85\\
164	85\\
165	85\\
166	85\\
167	85\\
168	85\\
169	85\\
169	86\\
169	87\\
170	87\\
171	87\\
172	87\\
173	87\\
174	87\\
175	87\\
176	87\\
177	87\\
178	87\\
179	87\\
180	87\\
181	87\\
181	88\\
182	88\\
183	88\\
184	88\\
185	88\\
186	88\\
186	89\\
187	89\\
188	89\\
189	89\\
190	89\\
191	89\\
192	89\\
193	89\\
194	89\\
195	89\\
196	89\\
197	89\\
197	90\\
198	90\\
198	91\\
199	91\\
200	91\\
201	91\\
};
\end{axis}
\end{tikzpicture}%
